The Star Formation Histories of the Bulge and Disk of M31 from Gemini North+NIRI/Altair and HST/NICMOS

We discuss H and K observations of three fields in the bulge and disk of M31 obtained with the Altair adaptive optics system and NIRI instrument on Gemini North. These are the highest resolution and deepest near-infrared observations obtained to date of the inner regions of M31, and demonstrate the promise of ground-based adaptive optics for studying the crowded regions of nearby galaxies. We have combined our observations with previously published HST/NICMOS observations of nine M31 fields and have derived the coarse star formation histories of M31's bulge and inner disk. From fits to the M_K luminosity functions, we find the stellar population mix to be dominated by old, nearly solar-metallicity stars. The old populations, which we define as having age >~6 Gyr, indeed dominate the star formation histories at all radii independent of the relative contributions of bulge and disk stars. Although all of our fields contain some bulge contribution, our results suggest that there is no age difference between the bulge and disk to the limit of our precision.

==> (inline-0) <==
\begin{deluxetable}{lcccc}
\tablecaption{Photometric Zero Points} 
\tablewidth{0pt}
\tabletypesize{\small}
\tablehead{ 
\colhead{} & \multicolumn{2}{c}{Star with 1 ADU/s} & \multicolumn{2}{c}{Guide star - Standard zero point} \\
\colhead{Field} & 
\colhead{$H$} &
\colhead{$K$} &
\colhead{$\Delta H-K$} &
\colhead{$\Delta K$}
}
\startdata
Bulge 1& 23.92(0.02) & 23.27(0.03)&  0.04(0.11)  &  -0.04(0.06)\\
Bulge 2& 23.92(0.02) & 23.27(0.03)& -0.07(0.11)  &   0.14(0.06)\\
Disk 2 & 23.92(0.02) & 23.27(0.03)& -0.03(0.11)  &  -0.27(0.06)\\
\enddata

\end{deluxetable}

\begin{deluxetable}{lc}
\tablecaption{50\% Completeness Limits} 
\tablewidth{0pt}
\tabletypesize{\small}
\tablehead{ 
\colhead{Field} & 
\colhead{$K$} 
}
\startdata
Bulge 1& 19.5 \\
Bulge 2& 20.5 \\
Disk 2 & 20.5 \\
F1 & 19.0 \\
F2 & 21.0 \\
F3 & 20.5 \\
F4 & 21.0 \\
F5 & 20.0 \\
F170 & 20.5 \\
F174 & 19.5 \\
F177 & 19.5 \\
F280 & 21.0 \\
\enddata 
\end{deluxetable}

\begin{deluxetable}{lccccccccccc}
%\rotate
\tablecolumns{12}
\tablenum{3}
\tablecaption{Summary of Luminosity Function Fits} 
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{ 
\colhead{} & \colhead{} & \colhead{} & \multicolumn{6}{c}{SFR ($M_\odot$/yr$^{-1}$)} \\
\cline{4-9}\\
\colhead{ID} & \colhead{$A_K$} & \colhead{Age} & \colhead{$Z=0.0001$} & \colhead{$0.0004$} & \colhead{$0.001$} & \colhead{$0.008$} & \colhead{$0.019$} & \colhead{$0.03$} & \colhead{$\chi^2_\lambda$} & \colhead{$\sigma_{\chi^2_\lambda}$} & \colhead{$P_\lambda(\%)$} \\
}
\startdata
   Disk2-1 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &    30.65 &     0.59 &  25.69 \\
 & & &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.00) &  & \\
 & &   3 &                      0.49 &                      0.00 &                      0.00 &                      1.64 &                      0.00 &                      0.00 &  & \\
 & & &                    (0.31) &                    (0.01) &                    (0.00) &                    (0.62) &                    (0.00) &                    (0.00) &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.95 &  & \\
 & & &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.01) &                    (0.01) &                    (1.16) &  & \\
 & &  10 &                      0.00 &                      0.90 &                      2.32 &                      0.00 &                      0.00 &                      3.58 &  & \\
 & & &                    (0.00) &                    (1.19) &                    (1.29) &                    (0.10) &                    (0.25) &                    (1.47) &  & \\
   Disk2-2 &    0.0 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &    28.13 &     0.33 &  34.16 \\
 & &   3 &                      0.13 &                      0.38 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      2.27 &                      0.00 &                      0.00 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      1.48 &                      0.01 &                      0.00 &                      5.62 &  & \\
   Disk2-3 &    0.2 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &    33.19 &     1.07 &  14.41 \\
 & &   3 &                      0.41 &                      0.00 &                      0.00 &                      2.00 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      0.75 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      2.83 &                      0.00 &                      0.00 &                      4.69 &  & \\
   Disk2-4 &    0.1 &  10 &                      0.00 &                      2.53 &                      1.34 &                      7.69 &                      0.00 &                      1.04 &   179.20 &    22.75 &   0.00 \\
   Disk2-5 &    0.1 &   5 &                      0.37 &                      0.76 &                      0.00 &                      2.26 &                      0.00 &                      4.61 &   114.41 &    12.83 &   0.00 \\
   Disk2-6 &    0.1 &   3 &                      1.46 &                      0.00 &                      0.00 &                      1.83 &                      0.01 &                      2.66 &    55.17 &     3.99 &   0.07 \\
   Disk2-7 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      9.74 &   464.79 &    56.58 &   0.00 \\
   Disk2-8 &    0.1 &   1 &                      0.27 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   195.93 &    21.60 &   0.00 \\
 & &   3 &                      1.32 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                     11.42 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
   Disk2-9 &    0.1 &   1 &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   149.95 &    17.11 &   0.00 \\
 & &   3 &                   \nodata &                      1.43 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                     10.63 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
  Disk2-10 &    0.1 &   1 &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &   129.52 &    14.41 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                      1.35 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                     10.18 &                   \nodata &                   \nodata &                   \nodata &  & \\
  Disk2-11 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &    57.91 &     4.32 &   0.04 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                      1.61 &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                      8.65 &                   \nodata &                   \nodata &  & \\
  Disk2-12 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &    55.21 &     4.10 &   0.07 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      1.80 &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      1.58 &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      6.35 &                   \nodata &  & \\
  Disk2-13 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.08 &    55.82 &     3.72 &   0.13 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      1.87 &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      5.51 &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
  Bulge1-1 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.02 &                      0.00 &                      0.00 &                      1.92 &    56.51 &     4.84 &   0.02 \\
 & & &                    (0.58) &                    (0.00) &                    (0.65) &                    (0.00) &                    (0.00) &                    (0.01) &  & \\
 & &   3 &                      7.42 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & & &                    (1.74) &                    (0.00) &                    (0.00) &                    (0.01) &                    (0.00) &                    (0.00) &  & \\
 & &   5 &                      9.57 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & & &                    (2.78) &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.01) &                    (0.86) &  & \\
 & &  10 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                     25.73 &                     16.06 &  & \\
 & & &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.01) &                   (10.82) &                    (7.73) &  & \\
  Bulge1-2 &    0.0 &   1 &                      0.00 &                      0.00 &                      0.65 &                      0.00 &                      0.00 &                      0.00 &    70.57 &     6.85 &   0.00 \\
 & &   3 &                      3.72 &                      0.00 &                      0.00 &                      1.78 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      6.68 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      7.79 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      0.01 &                      0.01 &                      7.68 &                     23.49 &  & \\
  Bulge1-3 &    0.2 &   1 &                      0.00 &                      0.00 &                      0.94 &                      0.00 &                      0.00 &                      0.50 &    43.01 &     3.11 &   0.51 \\
 & &   3 &                      5.80 &                      0.00 &                      0.00 &                      0.00 &                      5.88 &                      0.01 &  & \\
 & &   5 &                     17.56 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      2.58 &                      0.00 &                      0.00 &                     25.11 &  & \\
  Bulge1-4 &    0.1 &  10 &                      0.00 &                      3.56 &                     11.31 &                     26.98 &                     21.23 &                      5.15 &  1303.26 &   219.82 &   0.00 \\
  Bulge1-5 &    0.1 &   5 &                     20.56 &                      0.00 &                      0.00 &                      7.74 &                      3.71 &                     14.99 &   647.00 &   104.62 &   0.00 \\
  Bulge1-6 &    0.1 &   3 &                     15.02 &                      0.00 &                      0.00 &                      3.60 &                      0.00 &                     15.99 &   361.76 &    54.48 &   0.00 \\
  Bulge1-7 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      4.99 &                      0.00 &                     34.28 &  1630.87 &   230.46 &   0.00 \\
  Bulge1-8 &    0.1 &   1 &                      0.97 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   260.78 &    34.47 &   0.00 \\
 & &   3 &                      6.95 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                     16.41 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                     50.40 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
  Bulge1-9 &    0.1 &   1 &                   \nodata &                      1.27 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   473.23 &    65.37 &   0.00 \\
 & &   3 &                   \nodata &                      4.75 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                      8.77 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                     55.11 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 Bulge1-10 &    0.1 &   1 &                   \nodata &                   \nodata &                      1.52 &                   \nodata &                   \nodata &                   \nodata &   534.17 &    74.94 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                      3.24 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                      6.29 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                     53.80 &                   \nodata &                   \nodata &                   \nodata &  & \\
 Bulge1-11 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                      3.65 &                   \nodata &                   \nodata &   253.01 &    32.85 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                     56.68 &                   \nodata &                   \nodata &  & \\
 Bulge1-12 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      3.14 &                   \nodata &   205.98 &    26.74 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      4.24 &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     55.57 &                   \nodata &  & \\
 Bulge1-13 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      2.76 &   186.72 &    23.79 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     40.57 &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
  Bulge2-1 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.29 &                      0.00 &                      0.00 &                      0.00 &    51.44 &     2.87 &   0.72 \\
 & & &                    (0.12) &                    (0.00) &                    (0.14) &                    (0.00) &                    (0.00) &                    (0.00) &  & \\
 & &   3 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & & &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.00) &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      2.54 &                      3.36 &  & \\
 & & &                    (0.00) &                    (0.15) &                    (0.05) &                    (0.11) &                    (1.58) &                    (2.55) &  & \\
 & &  10 &                      0.00 &                      0.00 &                      2.82 &                      0.00 &                      7.91 &                      0.00 &  & \\
 & & &                    (0.00) &                    (0.00) &                    (1.33) &                    (0.05) &                    (3.69) &                    (0.02) &  & \\
  Bulge2-2 &    0.0 &   1 &                      0.00 &                      0.00 &                      0.18 &                      0.00 &                      0.00 &                      0.00 &    55.36 &     3.36 &   0.26 \\
 & &   3 &                      0.00 &                      0.00 &                      0.00 &                      0.36 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      1.17 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      2.68 &                      6.16 &                      3.77 &                      3.45 &  & \\
  Bulge2-3 &    0.2 &   1 &                      0.00 &                      0.00 &                      0.33 &                      0.00 &                      0.00 &                      0.00 &    47.31 &     2.44 &   1.59 \\
 & &   3 &                      0.00 &                      0.00 &                      0.41 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      0.69 &                      0.52 &                      0.00 &                      1.42 &                      0.29 &                      0.00 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      0.24 &                      0.00 &                     14.84 &                      1.01 &  & \\
  Bulge2-4 &    0.1 &  10 &                      0.00 &                      0.00 &                      2.61 &                      9.48 &                      7.84 &                      0.10 &   238.46 &    31.60 &   0.00 \\
  Bulge2-5 &    0.1 &   5 &                      0.15 &                      1.24 &                      0.01 &                      0.00 &                      4.77 &                      6.68 &   161.62 &    19.70 &   0.00 \\
  Bulge2-6 &    0.1 &   3 &                      1.38 &                      0.27 &                      0.00 &                      1.51 &                      0.00 &                      6.36 &   172.27 &    20.32 &   0.00 \\
  Bulge2-7 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                     15.70 &   749.36 &    94.04 &   0.00 \\
  Bulge2-8 &    0.1 &   1 &                      0.76 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   374.34 &    44.16 &   0.00 \\
 & &   3 &                      0.09 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                      2.20 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                     17.96 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
  Bulge2-9 &    0.1 &   1 &                   \nodata &                      0.51 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   349.40 &    40.81 &   0.00 \\
 & &   3 &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                      2.69 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                     16.44 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 Bulge2-10 &    0.1 &   1 &                   \nodata &                   \nodata &                      0.49 &                   \nodata &                   \nodata &                   \nodata &   278.02 &    32.19 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                      1.34 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                     17.91 &                   \nodata &                   \nodata &                   \nodata &  & \\
 Bulge2-11 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                      0.42 &                   \nodata &                   \nodata &    81.43 &     6.57 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                      0.39 &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                     18.21 &                   \nodata &                   \nodata &  & \\
 Bulge2-12 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.35 &                   \nodata &    61.35 &     4.16 &   0.04 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      4.02 &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     13.48 &                   \nodata &  & \\
 Bulge2-13 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.42 &    65.88 &     4.80 &   0.02 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     12.81 &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
      F1-1 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      1.39 &    43.07 &     3.25 &   0.38 \\
 & & &                    (0.02) &                    (0.02) &                    (0.43) &                    (0.00) &                    (0.00) &                    (1.01) &  & \\
 & &   3 &                      3.97 &                      0.00 &                      0.00 &                      0.00 &                      5.95 &                      0.00 &  & \\
 & & &                    (3.18) &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.68) &                    (0.01) &  & \\
 & &   5 &                     33.07 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & & &                    (6.28) &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.01) &                    (0.13) &  & \\
 & &  10 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                     50.64 &  & \\
 & & &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.19) &                   (17.38) &  & \\
      F1-2 &    0.0 &   1 &                      0.00 &                      0.00 &                      0.52 &                      0.00 &                      0.00 &                      0.01 &    45.60 &     3.56 &   0.20 \\
 & &   3 &                      6.31 &                      0.00 &                      0.00 &                      0.49 &                      1.43 &                      0.00 &  & \\
 & &   5 &                     15.90 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                     68.85 &  & \\
      F1-3 &    0.2 &   1 &                      0.00 &                      0.00 &                      0.40 &                      0.16 &                      0.00 &                      1.08 &    35.47 &     2.18 &   2.72 \\
 & &   3 &                      3.64 &                      0.00 &                      0.00 &                      0.00 &                      9.26 &                      0.00 &  & \\
 & &   5 &                     44.29 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &  10 &                      0.04 &                      0.00 &                      0.00 &                      0.00 &                      0.01 &                     37.61 &  & \\
      F1-4 &    0.1 &  10 &                      0.00 &                     40.73 &                      0.00 &                     80.67 &                      0.00 &                      0.00 &   839.87 &   147.24 &   0.00 \\
      F1-5 &    0.1 &   5 &                     35.31 &                      0.00 &                      0.00 &                     12.50 &                      1.84 &                     28.46 &   232.44 &    37.03 &   0.00 \\
      F1-6 &    0.1 &   3 &                     19.63 &                      0.00 &                      0.00 &                      0.35 &                      0.00 &                     35.60 &   228.78 &    35.17 &   0.00 \\
      F1-7 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      4.65 &                      0.00 &                     53.33 &  2409.54 &   354.41 &   0.00 \\
      F1-8 &    0.1 &   1 &                      0.84 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   117.13 &    14.46 &   0.00 \\
 & &   3 &                      9.33 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                     25.11 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                    108.53 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
      F1-9 &    0.1 &   1 &                   \nodata &                      0.62 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   290.89 &    40.82 &   0.00 \\
 & &   3 &                   \nodata &                      8.40 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                     13.96 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                    113.34 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
     F1-10 &    0.1 &   1 &                   \nodata &                   \nodata &                      0.88 &                   \nodata &                   \nodata &                   \nodata &   491.23 &    71.96 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                     10.23 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                    112.82 &                   \nodata &                   \nodata &                   \nodata &  & \\
     F1-11 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                      3.22 &                   \nodata &                   \nodata &   312.93 &    43.15 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                     99.02 &                   \nodata &                   \nodata &  & \\
     F1-12 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      3.70 &                   \nodata &   250.12 &    34.56 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      3.60 &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     97.60 &                   \nodata &  & \\
     F1-13 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      2.28 &   188.23 &    25.21 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     67.31 &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
      F2-1 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &    44.24 &     1.85 &   4.37 \\
 & & &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.00) &  & \\
 & &   3 &                      0.00 &                      0.00 &                      0.00 &                      0.35 &                      0.00 &                      0.00 &  & \\
 & & &                    (0.08) &                    (0.00) &                    (0.00) &                    (0.26) &                    (0.01) &                    (0.00) &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.30 &                      0.00 &                      0.00 &  & \\
 & & &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.33) &                    (0.02) &                    (0.00) &  & \\
 & &  10 &                      0.00 &                      0.45 &                      0.15 &                      0.81 &                      0.25 &                      0.00 &  & \\
 & & &                    (0.00) &                    (0.24) &                    (0.00) &                    (0.67) &                    (0.02) &                    (0.12) &  & \\
      F2-2 &    0.0 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &    44.33 &     1.94 &   3.74 \\
 & &   3 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.07 &                      0.97 &                      0.00 &                      0.00 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      0.38 &                      0.30 &                      0.30 &                      0.00 &  & \\
      F2-3 &    0.2 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &    45.24 &     2.08 &   3.02 \\
 & &   3 &                      0.00 &                      0.00 &                      0.00 &                      0.51 &                      0.00 &                      0.05 &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.40 &                      0.09 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      0.55 &                      0.10 &                      0.21 &                      0.25 &  & \\
      F2-4 &    0.1 &  10 &                      0.00 &                      0.25 &                      0.24 &                      2.34 &                      0.00 &                      0.00 &    96.97 &     9.72 &   0.00 \\
      F2-5 &    0.1 &   5 &                      0.10 &                      0.00 &                      0.00 &                      1.17 &                      0.43 &                      0.06 &    73.94 &     6.06 &      1.0E-03 \\
      F2-6 &    0.1 &   3 &                      0.17 &                      0.00 &                      0.00 &                      0.50 &                      0.67 &                      0.00 &    49.41 &     2.49 &   1.38 \\
      F2-7 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.60 &                      1.51 &   194.91 &    19.16 &   0.00 \\
      F2-8 &    0.1 &   1 &                      0.11 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   113.20 &    10.21 &   0.00 \\
 & &   3 &                      0.26 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                      2.46 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
      F2-9 &    0.1 &   1 &                   \nodata &                      0.12 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &    87.50 &     7.14 &   0.00 \\
 & &   3 &                   \nodata &                      0.04 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                      2.81 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
     F2-10 &    0.1 &   1 &                   \nodata &                   \nodata &                      0.03 &                   \nodata &                   \nodata &                   \nodata &    72.94 &     5.45 &      4.0E-03 \\
 & &   3 &                   \nodata &                   \nodata &                      0.23 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                      2.41 &                   \nodata &                   \nodata &                   \nodata &  & \\
     F2-11 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &    45.26 &     2.02 &   3.36 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                      0.42 &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                      0.02 &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                      1.88 &                   \nodata &                   \nodata &  & \\
     F2-12 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &    48.93 &     2.61 &   1.18 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.62 &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.18 &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      1.33 &                   \nodata &  & \\
     F2-13 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &    55.74 &     3.65 &   0.16 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.81 &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.76 &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
      F3-1 &    0.1 &   1 &                      0.49 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &    40.07 &     1.25 &  10.99 \\
 & & &                    (0.13) &                    (0.31) &                    (0.01) &                    (0.00) &                    (0.00) &                    (0.00) &  & \\
 & &   3 &                      0.27 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & & &                    (0.06) &                    (0.00) &                    (0.00) &                    (0.03) &                    (0.08) &                    (0.00) &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.01 &                      3.14 &                      0.01 &  & \\
 & & &                    (0.10) &                    (0.00) &                    (0.01) &                    (0.08) &                    (0.08) &                    (0.01) &  & \\
 & &  10 &                      0.00 &                      0.00 &                      0.00 &                     12.47 &                     26.64 &                      0.00 &  & \\
 & & &                    (0.00) &                    (0.00) &                    (0.00) &                    (7.46) &                    (7.94) &                    (0.05) &  & \\
      F3-2 &    0.0 &   1 &                      0.25 &                      0.00 &                      0.07 &                      0.00 &                      0.00 &                      0.00 &    49.17 &     2.38 &   1.77 \\
 & &   3 &                      0.00 &                      0.00 &                      0.00 &                      0.66 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      0.00 &                     16.52 &                     23.79 &                      0.00 &  & \\
      F3-3 &    0.2 &   1 &                      0.01 &                      0.35 &                      0.03 &                      0.29 &                      0.00 &                      0.00 &    32.90 &     0.37 &  32.88 \\
 & &   3 &                      1.88 &                      0.00 &                      0.00 &                      0.00 &                      0.01 &                      0.00 &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      2.67 &                      0.01 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                     41.12 &                      0.01 &  & \\
      F3-4 &    0.1 &  10 &                      0.00 &                      0.00 &                      0.00 &                     28.90 &                     15.93 &                      0.00 &   302.54 &    40.64 &   0.00 \\
      F3-5 &    0.1 &   5 &                      1.11 &                      0.00 &                      0.00 &                      0.00 &                     15.26 &                     12.04 &   249.30 &    31.63 &   0.00 \\
      F3-6 &    0.1 &   3 &                      1.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                     20.42 &   189.55 &    22.56 &   0.00 \\
      F3-7 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                     29.28 &  1298.42 &   163.66 &   0.00 \\
      F3-8 &    0.1 &   1 &                      0.95 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   648.18 &    79.56 &   0.00 \\
 & &   3 &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                      8.16 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                     39.14 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
      F3-9 &    0.1 &   1 &                   \nodata &                      1.15 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   627.62 &    76.81 &   0.00 \\
 & &   3 &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                      3.43 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                     42.69 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
     F3-10 &    0.1 &   1 &                   \nodata &                   \nodata &                      0.83 &                   \nodata &                   \nodata &                   \nodata &   517.90 &    62.98 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                      3.11 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                     41.56 &                   \nodata &                   \nodata &                   \nodata &  & \\
     F3-11 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                      0.65 &                   \nodata &                   \nodata &    57.60 &     3.38 &   0.23 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                     43.19 &                   \nodata &                   \nodata &  & \\
     F3-12 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.75 &                   \nodata &    42.12 &     1.51 &   7.57 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      5.61 &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     35.67 &                   \nodata &  & \\
     F3-13 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.69 &    67.82 &     4.90 &   0.01 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      1.52 &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     26.62 &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
      F4-1 &    0.1 &   1 &                      0.00 &                      0.02 &                      0.03 &                      0.00 &                      0.00 &                      0.00 &    96.54 &     8.05 &   0.00 \\
 & & &                    (0.00) &                    (0.03) &                    (0.03) &                    (0.00) &                    (0.00) &                    (0.00) &  & \\
 & &   3 &                      0.00 &                      0.02 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & & &                    (0.00) &                    (0.00) &                    (0.01) &                    (0.01) &                    (0.00) &                    (0.00) &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.03 &                      0.01 &                      7.61 &  & \\
 & & &                    (0.00) &                    (0.11) &                    (0.01) &                    (0.01) &                    (0.01) &                    (2.24) &  & \\
 & &  10 &                      0.00 &                      0.62 &                      0.66 &                      0.00 &                      0.00 &                     10.05 &  & \\
 & & &                    (0.01) &                    (0.04) &                    (0.82) &                    (0.00) &                    (0.04) &                    (3.40) &  & \\
      F4-2 &    0.0 &   1 &                      0.00 &                      0.00 &                      0.03 &                      0.00 &                      0.00 &                      0.00 &    94.02 &     7.69 &   0.00 \\
 & &   3 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      5.45 &  & \\
 & &  10 &                      0.21 &                      0.00 &                      0.01 &                      0.89 &                      0.19 &                     11.99 &  & \\
      F4-3 &    0.2 &   1 &                      0.00 &                      0.09 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &   117.65 &    10.73 &   0.00 \\
 & &   3 &                      0.00 &                      0.31 &                      0.01 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      8.92 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      5.00 &                      0.00 &                      0.02 &                      5.26 &  & \\
      F4-4 &    0.1 &  10 &                      0.00 &                      1.60 &                      0.13 &                      7.52 &                      0.00 &                     13.90 &   128.96 &    13.28 &   0.00 \\
      F4-5 &    0.1 &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                     14.85 &   113.48 &    10.87 &   0.00 \\
      F4-6 &    0.1 &   3 &                      0.00 &                      1.40 &                      0.00 &                      0.27 &                      0.00 &                      9.03 &   195.44 &    20.76 &   0.00 \\
      F4-7 &    0.1 &   1 &                      0.00 &                      1.12 &                      0.00 &                      0.00 &                      0.00 &                     12.67 &  1358.67 &   157.20 &   0.00 \\
      F4-8 &    0.1 &   1 &                      0.41 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   394.36 &    42.65 &   0.00 \\
 & &   3 &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                      0.92 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                     23.06 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
      F4-9 &    0.1 &   1 &                   \nodata &                      0.23 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   329.38 &    35.74 &   0.00 \\
 & &   3 &                   \nodata &                      0.44 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                     22.81 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
     F4-10 &    0.1 &   1 &                   \nodata &                   \nodata &                      0.21 &                   \nodata &                   \nodata &                   \nodata &   341.19 &    37.85 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                      0.64 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                     22.14 &                   \nodata &                   \nodata &                   \nodata &  & \\
     F4-11 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                      0.08 &                   \nodata &                   \nodata &   155.59 &    15.49 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                     22.00 &                   \nodata &                   \nodata &  & \\
     F4-12 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.06 &                   \nodata &   119.99 &    11.01 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      2.56 &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     19.02 &                   \nodata &  & \\
     F4-13 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.05 &    98.14 &     8.32 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      9.42 &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      8.58 &  & \\
      F5-1 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.21 &                      0.00 &                      0.00 &                      0.00 &    35.47 &     1.08 &  14.10 \\
 & & &                    (0.11) &                    (0.00) &                    (0.01) &                    (0.01) &                    (0.00) &                    (0.00) &  & \\
 & &   3 &                      0.00 &                      0.72 &                      0.10 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & & &                    (0.00) &                    (0.14) &                    (0.00) &                    (0.04) &                    (0.01) &                    (0.00) &  & \\
 & &   5 &                      0.00 &                      1.98 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & & &                    (0.01) &                    (0.89) &                    (0.02) &                    (0.00) &                    (0.00) &                    (4.48) &  & \\
 & &  10 &                      0.00 &                      0.53 &                      0.00 &                      0.00 &                      0.00 &                     23.91 &  & \\
 & & &                    (0.00) &                    (0.01) &                    (0.09) &                    (0.00) &                    (0.00) &                    (6.41) &  & \\
      F5-2 &    0.0 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.18 &    35.71 &     1.11 &  13.43 \\
 & &   3 &                      0.00 &                      0.96 &                      0.00 &                      0.00 &                      0.01 &                      0.09 &  & \\
 & &   5 &                      0.00 &                      0.78 &                      0.00 &                      0.00 &                      0.00 &                      0.13 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      1.94 &                     21.57 &  & \\
      F5-3 &    0.2 &   1 &                      0.00 &                      0.00 &                      0.41 &                      0.00 &                      0.00 &                      0.00 &    50.91 &     3.19 &   0.37 \\
 & &   3 &                      1.03 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      0.31 &                      1.49 &                      0.35 &                      0.00 &                      0.00 &                      0.01 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      4.65 &                      0.00 &                      0.00 &                     21.27 &  & \\
      F5-4 &    0.1 &  10 &                      0.00 &                      5.54 &                      0.00 &                     11.11 &                      0.10 &                     12.43 &   214.40 &    29.26 &   0.00 \\
      F5-5 &    0.1 &   5 &                      0.13 &                      1.09 &                      0.00 &                      1.06 &                      0.00 &                     16.00 &    89.55 &     9.86 &   0.00 \\
      F5-6 &    0.1 &   3 &                      2.38 &                      0.66 &                      0.00 &                      0.00 &                      0.00 &                     10.73 &   137.88 &    16.55 &   0.00 \\
      F5-7 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                     21.46 &   989.30 &   127.42 &   0.00 \\
      F5-8 &    0.1 &   1 &                      0.51 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   304.90 &    36.61 &   0.00 \\
 & &   3 &                      0.33 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                      3.12 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                     28.80 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
      F5-9 &    0.1 &   1 &                   \nodata &                      0.50 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   253.99 &    29.80 &   0.00 \\
 & &   3 &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                      1.89 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                     28.03 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
     F5-10 &    0.1 &   1 &                   \nodata &                   \nodata &                      0.36 &                   \nodata &                   \nodata &                   \nodata &   287.88 &    34.91 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                      0.97 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                     27.14 &                   \nodata &                   \nodata &                   \nodata &  & \\
     F5-11 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                      0.48 &                   \nodata &                   \nodata &   109.45 &    10.73 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                     26.66 &                   \nodata &                   \nodata &  & \\
     F5-12 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.47 &                   \nodata &    68.29 &     5.42 &      4.0E-03 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.14 &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     27.94 &                   \nodata &  & \\
     F5-13 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.43 &    47.58 &     2.71 &   0.97 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     13.23 &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      7.53 &  & \\
    F170-1 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.04 &                      0.00 &                      0.00 &                      0.00 &    55.44 &     3.67 &   0.14 \\
 & & &                    (0.00) &                    (0.00) &                    (0.02) &                    (0.00) &                    (0.00) &                    (0.00) &  & \\
 & &   3 &                      0.00 &                      0.00 &                      0.00 &                      1.73 &                      0.00 &                      0.00 &  & \\
 & & &                    (0.00) &                    (0.01) &                    (0.00) &                    (0.72) &                    (0.05) &                    (0.00) &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      4.73 &  & \\
 & & &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.04) &                    (0.10) &                    (2.64) &  & \\
 & &  10 &                      0.00 &                      0.00 &                      2.73 &                      0.00 &                      4.18 &                      4.72 &  & \\
 & & &                    (0.00) &                    (0.02) &                    (1.33) &                    (0.00) &                    (3.94) &                    (2.70) &  & \\
    F170-2 &    0.0 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &    44.98 &     2.44 &   1.63 \\
 & &   3 &                      0.00 &                      0.00 &                      0.00 &                      1.69 &                      0.02 &                      0.02 &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.01 &                      0.01 &                      3.18 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      2.23 &                      0.11 &                      0.25 &                      9.91 &  & \\
    F170-3 &    0.2 &   1 &                      0.00 &                      0.00 &                      0.33 &                      0.00 &                      0.00 &                      0.00 &    68.16 &     5.11 &      9.0E-03 \\
 & &   3 &                      0.00 &                      0.47 &                      0.00 &                      1.21 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      0.00 &                      0.17 &                      0.01 &                      0.00 &                      0.00 &                      0.01 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      3.79 &                      0.00 &                      3.65 &                     13.01 &  & \\
    F170-4 &    0.1 &  10 &                      0.00 &                      0.05 &                      2.81 &                     12.64 &                      0.00 &                      6.85 &   209.93 &    26.98 &   0.00 \\
    F170-5 &    0.1 &   5 &                      0.03 &                      0.00 &                      0.00 &                      3.10 &                      0.00 &                     11.16 &   112.82 &    12.51 &   0.00 \\
    F170-6 &    0.1 &   3 &                      0.73 &                      1.05 &                      0.00 &                      0.94 &                      0.00 &                      7.94 &   124.92 &    13.65 &   0.00 \\
    F170-7 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                     17.49 &   881.57 &   109.72 &   0.00 \\
    F170-8 &    0.1 &   1 &                      0.96 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   396.86 &    46.66 &   0.00 \\
 & &   3 &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                      0.79 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                     22.74 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
    F170-9 &    0.1 &   1 &                   \nodata &                      0.67 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   308.48 &    35.23 &   0.00 \\
 & &   3 &                   \nodata &                      0.43 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                     22.13 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
   F170-10 &    0.1 &   1 &                   \nodata &                   \nodata &                      0.54 &                   \nodata &                   \nodata &                   \nodata &   282.63 &    32.63 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                      0.52 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                     21.17 &                   \nodata &                   \nodata &                   \nodata &  & \\
   F170-11 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                      0.21 &                   \nodata &                   \nodata &    97.27 &     8.79 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                      1.11 &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                     18.98 &                   \nodata &                   \nodata &  & \\
   F170-12 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.19 &                   \nodata &    70.19 &     5.42 &      2.0E-03 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      1.76 &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.41 &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     18.29 &                   \nodata &  & \\
   F170-13 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.37 &    71.02 &     5.45 &      1.0E-03 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      1.15 &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     11.70 &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      1.76 &  & \\
    F174-1 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.55 &                      0.00 &                      0.00 &                      0.00 &   116.25 &    13.28 &   0.00 \\
 & & &                    (0.38) &                    (0.00) &                    (0.39) &                    (0.00) &                    (0.00) &                    (0.00) &  & \\
 & &   3 &                      2.15 &                      0.00 &                      0.00 &                      0.00 &                      0.09 &                      0.00 &  & \\
 & & &                    (0.88) &                    (0.00) &                    (0.00) &                    (0.02) &                    (0.06) &                    (0.00) &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.01 &                      0.00 &                      0.00 &  & \\
 & & &                    (0.29) &                    (0.00) &                    (0.00) &                    (0.03) &                    (0.01) &                    (0.01) &  & \\
 & &  10 &                      0.00 &                      0.00 &                      6.14 &                      0.00 &                     41.89 &                      0.05 &  & \\
 & & &                    (0.00) &                    (0.00) &                    (2.69) &                    (0.03) &                   (10.37) &                    (2.26) &  & \\
    F174-2 &    0.0 &   1 &                      0.00 &                      0.00 &                      0.34 &                      0.00 &                      0.00 &                      0.00 &   109.53 &    12.27 &   0.00 \\
 & &   3 &                      0.51 &                      0.00 &                      0.01 &                      0.74 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.14 &                      0.63 &                      4.60 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      8.43 &                      0.02 &                      6.86 &                     22.73 &  & \\
    F174-3 &    0.2 &   1 &                      0.38 &                      0.00 &                      0.17 &                      0.00 &                      0.00 &                      0.00 &   109.61 &    12.64 &   0.00 \\
 & &   3 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      3.28 &                      0.01 &  & \\
 & &   5 &                      9.67 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      4.46 &                      0.02 &                     32.78 &                      0.11 &  & \\
    F174-4 &    0.1 &  10 &                      0.00 &                      0.00 &                      9.71 &                     23.14 &                     15.77 &                      3.44 &   442.18 &    71.45 &   0.00 \\
    F174-5 &    0.1 &   5 &                      6.39 &                      0.00 &                      0.00 &                      0.41 &                     11.49 &                     15.73 &   324.85 &    49.78 &   0.00 \\
    F174-6 &    0.1 &   3 &                      5.31 &                      0.00 &                      0.00 &                      1.74 &                      0.00 &                     18.48 &   267.15 &    38.32 &   0.00 \\
    F174-7 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      1.34 &                      0.00 &                     31.08 &  1458.78 &   203.11 &   0.00 \\
    F174-8 &    0.1 &   1 &                      0.59 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   594.07 &    81.26 &   0.00 \\
 & &   3 &                      1.66 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                     12.47 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                     51.71 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
    F174-9 &    0.1 &   1 &                   \nodata &                      0.95 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   563.53 &    77.31 &   0.00 \\
 & &   3 &                   \nodata &                      0.35 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                      5.01 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                     53.75 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
   F174-10 &    0.1 &   1 &                   \nodata &                   \nodata &                      0.82 &                   \nodata &                   \nodata &                   \nodata &   460.46 &    62.81 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                      1.35 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                      0.20 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                     53.19 &                   \nodata &                   \nodata &                   \nodata &  & \\
   F174-11 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                      1.12 &                   \nodata &                   \nodata &   195.20 &    24.04 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                     47.34 &                   \nodata &                   \nodata &  & \\
   F174-12 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.94 &                   \nodata &   145.34 &    17.29 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      1.14 &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     48.17 &                   \nodata &  & \\
   F174-13 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.88 &   163.28 &    20.04 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     32.18 &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
    F177-1 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.26 &    55.56 &     4.70 &   0.02 \\
 & & &                    (0.00) &                    (0.00) &                    (0.21) &                    (0.00) &                    (0.00) &                    (0.08) &  & \\
 & &   3 &                      4.23 &                      0.33 &                      0.00 &                      0.00 &                      4.88 &                      0.00 &  & \\
 & & &                    (2.49) &                    (0.06) &                    (0.00) &                    (0.00) &                    (2.06) &                    (0.00) &  & \\
 & &   5 &                     14.48 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & & &                    (4.22) &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.00) &                    (2.28) &  & \\
 & &  10 &                      0.00 &                      0.01 &                      0.00 &                      0.00 &                      0.00 &                     38.28 &  & \\
 & & &                    (0.00) &                    (0.00) &                    (0.06) &                    (0.00) &                    (0.05) &                   (11.25) &  & \\
    F177-2 &    0.0 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &    45.52 &     3.63 &   0.20 \\
 & &   3 &                      7.15 &                      0.00 &                      0.00 &                      1.11 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      1.98 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &  10 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                     52.18 &  & \\
    F177-3 &    0.2 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.67 &    51.97 &     4.11 &   0.05 \\
 & &   3 &                      0.00 &                      3.05 &                      0.00 &                      0.00 &                      5.93 &                      0.00 &  & \\
 & &   5 &                     25.59 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &  10 &                      2.40 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                     28.35 &  & \\
    F177-4 &    0.1 &  10 &                      0.00 &                     23.45 &                      0.00 &                     48.06 &                      5.27 &                      0.47 &   414.35 &    64.90 &   0.00 \\
    F177-5 &    0.1 &   5 &                     18.32 &                      0.00 &                      0.00 &                      6.81 &                      3.45 &                     21.79 &   137.07 &    18.60 &   0.00 \\
    F177-6 &    0.1 &   3 &                     12.80 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                     24.26 &   149.07 &    19.93 &   0.00 \\
    F177-7 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.57 &                      0.00 &                     44.56 &  1819.07 &   250.93 &   0.00 \\
    F177-8 &    0.1 &   1 &                      0.28 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   159.29 &    19.45 &   0.00 \\
 & &   3 &                      8.65 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                     10.06 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                     69.26 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
    F177-9 &    0.1 &   1 &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &   304.03 &    44.10 &   0.00 \\
 & &   3 &                   \nodata &                      9.08 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                     72.25 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
   F177-10 &    0.1 &   1 &                   \nodata &                   \nodata &                      0.27 &                   \nodata &                   \nodata &                   \nodata &   446.55 &    61.67 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                      6.42 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                     68.27 &                   \nodata &                   \nodata &                   \nodata &  & \\
   F177-11 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                      2.02 &                   \nodata &                   \nodata &   267.25 &    33.56 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                     66.40 &                   \nodata &                   \nodata &  & \\
   F177-12 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      1.26 &                   \nodata &   195.25 &    24.00 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     14.21 &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     48.21 &                   \nodata &  & \\
   F177-13 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      1.24 &   138.60 &    16.08 &   0.00 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                     45.44 &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.00 &  & \\
    F280-1 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.13 &    25.22 &    -1.04 &  85.52 \\
 & & &                    (0.00) &                    (0.00) &                    (0.01) &                    (0.00) &                    (0.00) &                    (0.00) &  & \\
 & &   3 &                      0.01 &                      0.02 &                      0.00 &                      0.17 &                      0.00 &                      0.08 &  & \\
 & & &                    (0.04) &                    (0.02) &                    (0.01) &                    (0.01) &                    (0.00) &                    (0.11) &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.12 &  & \\
 & & &                    (0.00) &                    (0.00) &                    (0.00) &                    (0.01) &                    (0.04) &                    (0.04) &  & \\
 & &  10 &                      1.13 &                      0.00 &                      0.09 &                      0.00 &                      0.00 &                      0.21 &  & \\
 & & &                    (0.51) &                    (0.02) &                    (0.07) &                    (0.00) &                    (0.00) &                    (0.24) &  & \\
    F280-2 &    0.0 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &    23.29 &    -1.00 &  84.55 \\
 & &   3 &                      0.13 &                      0.00 &                      0.00 &                      0.17 &                      0.00 &                      0.53 &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &  10 &                      0.38 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.01 &  & \\
    F280-3 &    0.2 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.29 &    23.04 &    -1.30 &  91.83 \\
 & &   3 &                      0.00 &                      0.02 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &   5 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &  & \\
 & &  10 &                      1.41 &                      0.00 &                      0.44 &                      0.00 &                      0.00 &                      0.38 &  & \\
    F280-4 &    0.1 &  10 &                      1.27 &                      0.00 &                      0.10 &                      0.86 &                      0.00 &                      0.10 &   143.50 &    16.52 &   0.00 \\
    F280-5 &    0.1 &   5 &                      0.33 &                      0.00 &                      0.00 &                      0.27 &                      0.44 &                      0.41 &    87.18 &     7.88 &   0.00 \\
    F280-6 &    0.1 &   3 &                      0.22 &                      0.08 &                      0.00 &                      0.28 &                      0.00 &                      0.49 &    32.75 &     0.31 &  35.35 \\
    F280-7 &    0.1 &   1 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      0.00 &                      1.86 &   105.92 &     8.61 &   0.00 \\
    F280-8 &    0.1 &   1 &                      0.13 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &    35.98 &     0.25 &  37.22 \\
 & &   3 &                      0.01 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                      2.31 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
    F280-9 &    0.1 &   1 &                   \nodata &                      0.06 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &    45.78 &     1.66 &   6.01 \\
 & &   3 &                   \nodata &                      0.20 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                      1.87 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &  & \\
   F280-10 &    0.1 &   1 &                   \nodata &                   \nodata &                      0.07 &                   \nodata &                   \nodata &                   \nodata &    44.00 &     1.44 &   8.44 \\
 & &   3 &                   \nodata &                   \nodata &                      0.18 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                      1.84 &                   \nodata &                   \nodata &                   \nodata &  & \\
   F280-11 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                      0.05 &                   \nodata &                   \nodata &    39.44 &     0.85 &  18.94 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                      0.39 &                   \nodata &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                      0.00 &                   \nodata &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                      1.30 &                   \nodata &                   \nodata &  & \\
   F280-12 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.08 &                   \nodata &    34.87 &     0.27 &  36.21 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.16 &                   \nodata &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      1.07 &                   \nodata &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.10 &                   \nodata &  & \\
   F280-13 &    0.1 &   1 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.16 &    30.77 &    -0.33 &  60.09 \\
 & &   3 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.35 &  & \\
 & &   5 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.82 &  & \\
 & &  10 &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                   \nodata &                      0.11 &  & \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tablecolumns{11}
%\tablenum{4a}
\tablecaption{Spearman $r_s$ Matrix} 
\tablewidth{0pt}
\tabletypesize{\small}
\tablehead{ 
\colhead{} & \multicolumn{10}{c}{Component} \\
\colhead{} & \multicolumn{4}{c}{Age (Gyr)} & \multicolumn{6}{c}{$Z$} \\
\cline{2-11}\\
\colhead{Component} & \colhead{10} & \colhead{5} & \colhead{3} & \colhead{1} & \colhead{$0.0004$} & \colhead{$0.0004$} & \colhead{$0.001$} & \colhead{$0.008$} & \colhead{$0.02$} & \colhead{$0.03$} \\
}
\startdata
   10    &           1.00 &  -0.92 &  -0.02 &   0.06 &  -0.08 &   0.11  &  0.13  &  0.47 &   0.28 &  -0.57\\
    5    &                &   1.00 &  -0.26 &  -0.12 &  -0.26 &  -0.18  & -0.04  & -0.36 &  -0.08 &   0.42\\
    3    &                &        &   1.00 &  -0.29 &   0.57 &   0.42  &  0.06  &  0.23 &  -0.36 &  -0.04\\
    1    &                &        &        &   1.00 &   0.47 &  -0.46  & -0.37  & -0.58 &   0.35 &  -0.18\\
 0.0001  &                &        &        &        &   1.00 &  -0.16  & -0.38  & -0.28 &  -0.11 &   0.02\\
 0.0004  &                &        &        &        &        &   1.00  &  0.13  &  0.36 &  -0.71 &   0.20\\
  0.001  &                &        &        &        &        &         &  1.00  &  0.26 &  -0.05 &  -0.22\\
  0.008  &                &        &        &        &        &         &        &  1.00 &  -0.09 &  -0.39\\
    0.02 &                &        &        &        &        &         &        &       &   1.00 &  -0.66\\
    0.03 &                &        &        &        &        &         &        &       &        &   1.00\\
\enddata 
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tablecolumns{11}
%\tablenum{4b}
\tablecaption{Significance Matrix} 
\tablewidth{0pt}
\tabletypesize{\small}
\tablehead{ 
\colhead{} & \multicolumn{10}{c}{Component} \\
\colhead{} & \multicolumn{4}{c}{Age (Gyr)} & \multicolumn{6}{c}{$Z$} \\
\cline{2-11}\\
\colhead{Component} & \colhead{10} & \colhead{5} & \colhead{3} & \colhead{1} & \colhead{$0.0004$} & \colhead{$0.0004$} & \colhead{$0.001$} & \colhead{$0.008$} & \colhead{$0.02$} & \colhead{$0.03$} \\
}
\startdata
   10    &           0.00 &   0.00 &   0.95 &   0.85 &   0.81 &   0.74 &   0.68 &   0.12 &   0.38 &   0.05\\
    5    &                &   0.00 &   0.42 &   0.71 &   0.41 &   0.57 &   0.91 &   0.25 &   0.81 &   0.17\\
    3    &                &        &   0.00 &   0.35 &   0.06 &   0.17 &   0.86 &   0.48 &   0.26 &   0.90\\
    1    &                &        &        &   0.00 &   0.12 &   0.14 &   0.23 &   0.05 &   0.27 &   0.57\\
 0.0001  &                &        &        &        &   0.00 &   0.62 &   0.22 &   0.38 &   0.74 &   0.95\\
 0.0004  &                &        &        &        &        &   0.00 &   0.69 &   0.25 &   0.01 &   0.53\\
  0.001  &                &        &        &        &        &        &   0.00 &   0.41 &   0.88 &   0.49\\
  0.008  &                &        &        &        &        &        &        &   0.00 &   0.78 &   0.20\\
    0.02 &                &        &        &        &        &        &        &        &   0.00 &   0.02\\
    0.03 &                &        &        &        &        &        &        &        &        &   0.00\\
\enddata 
\end{deluxetable}
